EXORCISM: a spectroscopic survey of young eruptive variables (EXor and candidates)

We present an optical/near-IR survey of 11 variable young stars (EXors and EXor candidates) aimed at deriving and monitoring their accretion properties. About 30 optical and near-infrared spectra ($\Re$ $\sim$ 1500-2000) were collected between 2014-2019 with the Large Binocular Telescope (LBT). From the spectral analysis we have derived the accretion luminosity and mass accretion rate, the visual extinction, the temperature and density of the permitted line formation region, and the signature of the outflowing matter. Two sources (ASASSN-13db and iPTF15afq) have been observed in outburst and quiescence, three during a high-level of brightness (XZ Tau, PV Cep, and NY Ori), and the others in quiescence. These latter have accretion luminosity and mass accretion rates in line with the values measured in classical T Tauri stars of similar mass. All sources observed more than once present accretion variability. The most extreme case is ASASSN-13db, for which the mass accretion rate decreases by two orders of magnitude from the outburst peak in 2015 to quiescence in 2017. Also, in NY Ori the accretion luminosity decreases by a factor 25 in one year. In 80% of the sample we detect the [OI]630 nm line, a tracer of mass loss. From the variability of the H$\alpha$/[OI]630, ratio, we conclude that mass accretion variations are larger than mass loss variations. From the analysis of the HI recombination lines a correlation is suggested between the density of the line formation region and the level of accretion activity of the source.

==> (inline-0) <==
\begin{deluxetable}{lllcccccc}
\tablewidth{553pt}
\tablecaption{\label{tab:tab1}  The investigated sample} 
\tabletypesize{\scriptsize}
\tablehead{Simbad      & RA (J2000)  & DEC (J2000)                          & D$^1$    & Location   & Binarity  & Jet/Outflow   & Other           & Ref\\
           Name        & (h:m:s)    &($^\circ$:$^\prime$:$^{\prime\prime}$) & (pc)  &            &           &               & designation     &     }     
\startdata                    
\cline{1-9}  
\multicolumn{9}{c}{\bf{EXors}}\\
\cline{1-9}   
XZ Tau                  & 04:31:40.07  & $+$18:13:57.2    & 150$^a$   & L1551          & Y(0\farcs30) &  HH152/Y           & Haro6-15$-$SVS169  & 1   \\
UZ Tau E                & 04:32:43.07  & $+$25:52:31.0    & 130.4     & B19            & Y(0\farcs34) &  \nodata/\nodata   & UZ Tau A           & 2   \\  
VY Tau                  & 04:39:17.41  & $+$22:47:53.4    & 153.4     & L1536          & Y(0\farcs66) &  Y(?)/\nodata      & SVS38              & 3,4 \\  
NY Ori                  & 05:35:36.01  & $-$05:12:25.3    & 403.5     & ONC            & \nodata      &  \nodata/\nodata   & Parenago 2119      & 5   \\  
V1143 Ori               & 05:38:03.90  & $-$04:16:42.8    & 395.3     & L1640          & \nodata      &  \nodata/\nodata   & Sugano's obj       & 5   \\   
\cline{1-9}                                                                                                                                    
\multicolumn{9}{c}{\bf{EXor candidates}}\\                                                                                                     
\cline{1-9}                            
DR Tau                  & 04:47:06.21  & $+$16:58:42.8    & 193.0     & L1558          & N            &  Y/\nodata         & \nodata             & 6 \\ 
ASASSN-13db             & 05:10:11.08  & $-$03:28:26.3    & 387.1     & near L1615/16  & \nodata      &  \nodata           & \nodata             & \nodata \\ 
V1647 Ori               & 05:46:13.14  & $-$00:06:04.9    & 412.9     & Mc Neil's nebula& N(?)         &  HH23(?)/Y         & McNeil's Nebula     & 7,8,9\\
iPTF 15afq              & 07:09:21.40  & $-$10:29:34.4    & 1315.7    & CMa            & \nodata      &  \nodata/\nodata   & 2MJ07092139-1029344 & 10,11,12\\ 
PV Cep                  & 20:45:53.94  & $+$67:57:38.7    & 356.5     & L1158          & N            &  HH315/Y           & \nodata             & 13   \\ 
V350 Cep                & 21:43:00.01  & $+$66:11:28.0    & 872.5     & NG7129         & \nodata      &  \nodata/\nodata   & \nodata             & 5    \\ 
\cline{1-9}                                                                                                                                    
\enddata
\tablecomments{\scriptsize{1: Distances taken from GAIA EDR3 (Gaia Collaboration (2016, 2020).
$^a$ assumed; References: [1] Coffey et al. 2004; [2] Jensen et al. 2007; [3] Leinert et al. 1993; 
[4] Banzatti et al. 2019; [5] Herbig 2008; [6] Kun et al. 2016; [7] Arce et al. 2010;  [8] Young et al. 2015; [9] Akeson et al. 2019; 
[10] Joncour et al. 2017; [11] Li et al. 2015; [12] Banzatti et al. 2014; [13] Principe et al. 2018.%; [14] Connelley \& Reipurth 2018; 
%[15] Eisloeffel \& Mundt 1997; [16] Sewi{\l}o et al. 2019; [17] Miller et al. 2015; [18] Fischer et al. 2016; [19] Lorenzetti et al. 2011.
}}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{ccccc}
\tablewidth{320pt}
\tablecaption{\label{tab:tab2}  Photometric variability} 
\tabletypesize{\scriptsize}
\tablehead{ID             & mag$_{min}-$mag$_{max}$ & band$^a$      &   Bursts                  & Ref\\
                          &  (mag)        &               &                           &    }     
\startdata                      
\cline{1-5}  
\multicolumn{5}{c}{\bf{EXors}}\\
\cline{1-5}  
XZ Tau                    &  16.6$-$10.4    &  V            &  many/last 2014$-$2016    & 1,2      \\
UZ Tau E                  &  18.5$-$12.5    &  V            &  many/last 2006           & 3,4      \\ 
VY Tau                    &  15.3$-$9.0     &  V            &  1960-1972/last 2014      & 2,3,5,6  \\ 
NY Ori                    &  $>$16$-$13.3   &  V            &  many/last 2001           & 7,8      \\ 
V1143 Ori                 &  16.7$-$13.5    &  V            &  many/last 1993           & 7,8      \\ 
\cline{1-5}                                      
\multicolumn{5}{c}{\bf{EXor candidates}}\\       
\cline{1-5}                                      
DR Tau                    & 16.0$-$10.5     &  V            &  1960$-$1980              & 3,9,10,11   \\ 
ASASSN-13db               & $>$17$-$13.2    &  V            &  2013,2014-2017           & 12,13   \\ 
V1647 Ori                 & 23.0$-$17.8     &  r$^\prime$   &  1966,2003, 2008          & 14,15,16,17  \\
iPTF 15afq                & 19.0$-$16.7     &  R            &  2015,2019                & 18,19  \\ 
PV Cep                    & 16$-$11         &  R            &  1977,1979,2008           & 20,21,22   \\ 
V350 Cep                  & $>$21$-$16.5    &  B            &  1978-2005                & 7,22,23   \\ 
\cline{1-5}                                      
%\multicolumn{5}{c}{\bf{PMS variables}}\\       
%\cline{1-5}                                      
%IRAS 02276+7225           & 17.5$-$15.3     &  V            &  2014$-$2018              & 24    \\ 
%AGLL 31                   & 12.0$-$11.2     &  IR1-W1       &  2004/2010                & 25   \\ 
%AGLL 96                   & 11.9-11.5       &  IR1-W1       &  2004/2010                & 25   \\ 
%AGLL 129                  & 10.1$-$9.5       &  IR2-W2       &  2004/2010               & 25   \\ 
%AGLL 192                  & 8.7$-$7.6       &  IR1-W1       &  2004/2010                & 25   \\ 
%AGLL 322                  &  \nodata        &  \nodata      &  2004/2010                & 25   \\ 
%AGLL 354                  & 8.8$-$9.2       &  IR2-W2       &  2004/2010                & 25   \\
%D75b Em* 05-104           & 17$-$15         &  V            &  2017                     & 24 \\ 
%AGLL 1080                 & 9.7$-$9.1       &  IR2-W2       &  2004/2010                & 25  \\ 
%\cline{1-5}  
\enddata
%\tablenotetext{a}{IR1, IR2 are the 3.6 and 4.5 $\mu$m IRAC-Spitzer bands; W1, W2 are the 3.4 and 4.6 $\mu$m bands of WISE.}
\tablecomments{\scriptsize{References: [1] Coffey et al. 2004; [2] Dodin et al. 2016; [3] Herbig \& Bell 1988; [4] Jensen et al. 2007;
[5] Herbig 1990; [6] Stone 1983; [7] Herbig 2008; [8] Jurdana-\v{S}epi\'c et al. 2017; 
[9] Chavarria 1979; [10] Kenyon et al. 1994; [11] Grankin et al. 2007; [12] Holoien et al.2014; [13] Sicilia-Aguilar et al. 2017; 
[14] Brice{\~n}o et al. 2004; [15] Aspin et al. 2006; [16] Aspin et al. 2008; [17] Aspin \& Reipurth 2009; 
[18] Miller et al. 2015; [19] Hillenbrand 2019; [20] Cohen et al. 1981; 
[21] Caratti o Garatti et al. 2013; [22] Lorenzetti et al. 2011; [23] Jurdana-\v{S}epi\'c et al. 2018.%; [24]https://asas-sn.osu.edu/; [25] Antoniucci et al. 2014a.
}} 
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{ccccccccccc}
\tablewidth{535pt}
\tablecaption{\label{tab:tab3}  Stellar parameters} 
\tabletypesize{\scriptsize}
\tablehead{Name           & A$_V$     & L$_{bol}$       &  SpT        & \lstar  & \teff   & \mstar          & \lacc        & \macc            & Class   & Ref \\
                          & (mag)     & (\lsun)         &             & (\lsun) & (K)     & (\msun)       & (\lsun)     & (10$^{-7}$\msunyr)          &     }     
\startdata                                                                                         
\cline{1-11}                                                                                        
\multicolumn{11}{c}{\bf{EXors}}\\                                                                   
\cline{1-11}                                                                                        
 XZ Tau               &  1.4$-$1.5     &  4.2$-$10.7     & M3         & 0.57    & 3410    & 0.37     &  0.347      &  1$-$10, 0.14  &    II      &  1,2,3,4  \\
 UZ Tau E             &  0.5$-$1.5     &  1.7            & M3         & 0.62    & 3410    & 0.3      &  0.025      &  1$-$3          &   II      &  1,4,5,6  \\
 VY Tau               &  0.5$-$0.85    &  0.72           & M1.5       & 0.39    & 3640    & 0.39     &  \nodata    &  \nodata        &   II      &  1,7,8    \\
 NY Ori               &  0.3           &  \nodata        & K4         & \nodata & 4430    & 1.0      &  \nodata    &  \nodata        &   \nodata &  9,10        \\  
 V1143 Ori            &  0             &  \nodata        & M2         & 0.20    & 3500    & 0.5      &  \nodata    &  \nodata        &   II      &  7          \\
\cline{1-11}                                                                                                                 
\multicolumn{11}{c}{\bf{EXor candidates}}\\                                                                                  
\cline{1-11}                                                                                                                 
 DR Tau               &  0.45$-$1.6   &  1.2            & K7          & 0.32    & 4070      & 0.75    &  0.74       &  4$-$9         &   II      &  1,4,11,12,13   \\
 ASASSN-13db          &  0.04         &  0.1            & M5          & 0.03    & 3070-4855 & 0.15    &$<$4 10$^{-4}-$0.2    &  0.01$-$3.3 &   II &  14,15  \\
 V1647 Ori            &  10$-$20      &  9.5$-$90       & M0          & 5.20    & 3800      & 0.8      &  3.5$-$16   &  0.2$-$38      &   I/f     &  16,17,18,19,20 \\
 iPTF 15afq           &  \nodata      &  \nodata        & \nodata     & \nodata &\nodata    & \nodata   &  \nodata    &  \nodata       &   I       &  21  \\
 PV Cep               &  10.8$-$12    &  41$-$100       & G4          & 17.0    &  5500     & 2.4$-$4   &  5.7$-$80   &  2$-$50       &   \nodata &  22,23,24,25,26,27\\  
 V350 Cep             &  \nodata      &  \nodata        & M0          & \nodata & 3560-3900  & \nodata    &  \nodata    &  \nodata        &   \nodata &  28    \\ 
\cline{1-11}                                                                                                                 
\enddata
\tablecomments{\scriptsize{References: [1] Herczeg \& Hillenbrand 2014; [2] Osorio et al. 2016; [3] Hartigan \& Kenyon 2003;  [4] Cs{\'e}p{\'a}ny, et al. 2017; 
[5] Yang et al. 2012; [6] Lorenzetti et al. 2007; [7] Sipos \& K{\'o}sp{\'a}l 2014; [8] Cabrit et al. 1990;  [9] Hillenbrand 1997; [10] Kounkel et al. 2019; [11] Muzerolle et al. 2003; 
[12] Lorenzetti et al. 2009; [13] Petrov et al. 2011; [14] Holoien et al. 2014; [15] Sicilia-Aguilar et al. 2017; [16] Aspin 2011; [17] Andrews et al. 2004; [18] Gramajo et al. 2014; [19] Moody \& Stahler 2017;
[20] Aspin et al. 2008; [21] Fischer et al. 2016; [22] Kun et al. 2011; [23] Hamidouche 2010; [24] Magakian \& Movsesian 2001; 
[25] Cohen et al. 1981; [26] The et al. 1994; [27] Caratti o Garatti et al. 2013; [28] Kun et al. 2009.
%;[27] Kun et al. 2016; [28] Young et al. 2015; [29] Dunham et al. 2015; [30] Antoniucci et al. 2014a;  
%[31] Chojnowski et al. 2015; [32] Ru{\'\i}z-Rodr{\'\i}guez et al. 2018; [33] Flaherty et al. 2013; [34] Kirk \& Myers 2011;  [35] Oliveira et al. 2009.
}}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{cccccc|ccccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:tab4} Journal of observations.} 
\tablehead{
    Source           & \multicolumn{5}{c}{{MODS}}    & \multicolumn{5}{c}{LUCI} }                  
\startdata      
                        &  Date        & MJD     &T$_{int}$   (B/R) & Phot$^a$      & Filter       &  Date          & MJD        &T$_{int}$ (zJ/HK)& Phot$^a$     &  Filter\\         
                        &  (yy/mm/dd)  &         & (s)              & (mag)         &              &  (yy/mm/dd)    &            &(s)              & (mag)        &         \\    
\cline{1-11}                                                                        
XZ Tau               &  2014/12/21   & 57012    &  600/600          & 12.54         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata    \\
                     &  2018/03/21   & 58198    &  1200/1200        & 13.68         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata    \\
UZ Tau E             &  2014/12/22   & 57013    &  600/600          & 12.21         &  r           &  2016/01/25    & 57412      & 120/88          & 7.94          & [FeII]1.64 \\
VY Tau               &  2014/12/21   & 57012    &  600/600          & 12.88         &  r           &  2016/03/04    & 57451      & 160/80          & 9.43          & [FeII]1.64 \\ 
NY Ori               &  2014/12/21   & 57012    &  600/600          & 11.94         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
                     &  2016/01/31   & 57418    &  600/600          & 14.05         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
V1143 Ori            &  2014/12/21   & 57012    &  1200/1200        & 16.23         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
DR Tau               &  2014/10/31   & 56961    &  150/150          & 12.31$^1$ (-1)&  V           &  2018/03/23    & 58200      & 30/30           & 9.08          & $J$      \\ 
                     &  2018/03/19   & 58196    &  1200/1200        & 11.92         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
ASASSN-13db          &  2014/12/21   & 57012    &  1200/1200        & 13.94         &  g           &  2015/02/10    & 57063      & 1200/1200       & 10.65         & $H$      \\  
                     &  2015/10/01   & 57296    &  1200/1200        & 13.95         &  g           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
                     &  2017/02/21   & 57805    &  1200/1200        & 17.66         &  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\                 
V1647 Ori            &  2016/01/26   & 57413    &  \nodata /1200    & 18.68         &  r           &  2016/01/26    & 57413      & 1200/600        & 12.10         & $J$      \\
iPTF 15afq           &  2016/01/27   & 57414    &  \nodata /1200    & 19.7          &  r           &  2018/01/28    & 58146      & 1200/200        & 14.12         & $J$      \\
                     &  2017/02/15   & 57799    &  \nodata /1200    & 19.2          &  r           &  2019/12/02    & 58819      & 400/220         & 9.73          & $K$      \\
PV Cep               &  2015/06/24   & 57197    &  1200/1200        & 16.34         &  g           &  2016/12/08    & 57730      & 1200/240        & 9.06          & $J$      \\
V350 Cep             &  2019/07/04   & 58668    &  2400/2400        & 15.68$^2$ (0) &  r           &  2015/11/08    & 57334      & 800/480         & 11.78$^3$ (+6)& $H$      \\
                     &  2019/10/02   & 58758    &  2400/2400        & 15.60$^2$ (0) &  r           &  2018/09/29    & 58390      & 800/\nodata     & 12.96         & $J$      \\
                     &  2019/10/17   & 58773    &  2400/2400        & 15.79$^2$ (-1)&  r           &  \nodata       & \nodata    & \nodata         & \nodata       & \nodata  \\
\cline{1-11}                                                                                            \enddata
\tablenotetext{a}{\scriptsize{Photometry obtained in the indicated filter during the same night as spectroscopy. 
Exceptions are flagged (1 = ASA-SN; 2 = ZTF, 3 = Campo Imperatore Telescope, Italy) with in parenthesis the number 
of days before (-) or after (+) the spectroscopic observation.}}
\end{deluxetable}
\end{landscape}

%\begin{landscape}
\begin{deluxetable}{c|c|cc|cc|c|c|cc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:tab5} \av, and veiling derived from optical and near-infrared spectra.} 
\tablehead{
    Source  & \multicolumn{5}{c|}{{Optical}}    & \multicolumn{4}{c}{Near-infrared} }                  
\startdata      
& Date&\multicolumn{2}{c|}{Continuum}&\multicolumn{2}{c|}{Lines} &Date & Col-Col&\multicolumn{2}{c}{Lines}\\
&  & r$_{710}^a$  & \av                    & N$_{l}$ & \av &               &  \av   &   N$_{l}$  &  \av       \\
&  (yy/mm/dd)   &    &  (mag)     &&  (mag)       &  (yy/mm/dd)   &  (mag)         &  &(mag)        \\    
\cline{1-10}                                                                                  
XZ Tau      &  2014/12/21& 0.8  &  1.0$-$2.0    & 22     &  2.0$-$3.0&  \nodata  & \nodata  & \nodata    & \nodata  \\
            &  2018/03/21& 0.0  &  1.4$-$3.4    & 16     &  2.8$-$4.4&  \nodata  & \nodata  & \nodata    & \nodata  \\
UZ Tau E    &  2014/12/22& 0.7  &  1.6$-$3.0    & 25     &  2.0$-$3.0& 2016/01/25& 0.0$-$1.5& 3          & 0.0$-$1.5\\
VY Tau      &  2014/12/21& 0.4  &  0.0$-$2.0    &  9     &  1.6$-$4.0& 2016/03/04&  \nodata & 0          & \nodata  \\ 
NY Ori      &  2014/12/21& 0.2$^b$    & \nodata & 11     &  0.4$-$2.4&  \nodata  & \nodata  & \nodata    & \nodata  \\
            &  2016/01/31& 0.1$^b$   &  \nodata &  8     &  0.5$-$2.9&  \nodata  & \nodata  & \nodata    & \nodata  \\
V1143 Ori   &  2014/12/21& 0.0  &  0.0$-$1.2    & 16     &  0.0$-$1.6&  \nodata  & \nodata  & \nodata    & \nodata  \\
DR Tau      &  2014/10/31& $>$0.5$^b$&  \nodata & 22     &  1.7$-$2.6& 2018/03/23&0.5$^b-$2.5& 27$^c$    & 2.0$-$2.9\\
            &  2018/03/19&$>$0.5$^b$ &  \nodata & 27$^c$ &  2.0$-$2.9&  \nodata  & \nodata & \nodata   & \nodata  \\
ASASSN-13db &  2014/12/21& $>$3 &  \nodata      &  3     &  0.0$-$1.5& 2015/02/10& 0.0$-$1.5 & 1         & \nodata  \\ 
            &  2015/10/01&$>$3  & \nodata       &  3     &  0.0$-$1.5&  \nodata  & \nodata  & \nodata    & \nodata  \\
            &  2017/02/21&0.4   & 0.0$-$0.2     & 11     &  0.0$-$1.0&  \nodata  & \nodata  & \nodata    & \nodata  \\ 
V1647 Ori   &  2016/01/26& $>$2.5 & \nodata     &  5     & 7.7$-$10.6& 2016/01/26& 12.0$-$14.0  & 3      &  12.0$-$14.0 \\
iPTF 15afq  &  2016/01/27&\nodata& \nodata      &  7     & 4.2$-$7.7 & 2018/01/28& \nodata  & 4          & 2.0$-$5.0    \\
            &  2017/02/15&\nodata& \nodata      &  5     & 5.9$-$8.9 & 2019/12/02& 0.3$-$2.3& 0          &\nodata   \\
PV Cep      &  2015/06/24 & 0.0$^b$    & \nodata&  11    & 4.3$-$6.3 & 2016/12/08& 0.0$-$1.0& 5          & 1.8$-$5.1      \\
V350 Cep    &  2019/07/04& 0.1 &  1.4$-$3.0      & 15    & 1.3$-$2.9 & 2015/11/08& 0.8$-$2.8& 4          & 0.0$-$1.5      \\
            &  2019/10/02& 0.2 &  1.0$-$3.0      & 14    & 0.6$-$2.2 & 2018/09/29& \nodata  & 3          & 0.0$-$1.5      \\
            &  2019/10/17& 0.0 &  1.3$-$3.3      & 16    & 0.7$-$2.3 &  \nodata  & \nodata  & \nodata    & \nodata  \\
\cline{1-10}                                                                                                
\enddata
\tablenotetext{a}{\scriptsize{Typical error on r$_{710}$ is 0.3 (Appendix\,\ref{sec:appendix_b}). $^b$Derived by assuming the \av\, value fitted from the accretion lines (see Appendix\,\ref{sec:appendix_b} for more details). $^c$Optical and near-infrared lines have been combined.\\
}}
\end{deluxetable}

%\input{tab6.tex}
%\begin{landscape}
\begin{deluxetable}{cccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:tab7} Accretion luminosity and mass accretion rate.} 
\tablehead{
    Source        & Date (yy/mm/dd)  & \lacc/\lsun                     & log(\macc/\msunyr) }                  
\startdata                                                             
%                  &  (yy/mm/dd)     & (\lsun)                          & (\msunyr)  \\    
\cline{1-4}                                                                                                       
XZ Tau            &  2014/12/21     &  0.30\,\,$-$\,\,0.90                       & -7.16\,\,$-$\,\,-6.68       \\
                  &  2018/03/21     &  0.10\,\,$-$\,\,0.37                       &  -7.06\,\,$-$\,\,-7.63       \\
UZ Tau E          &  2014/12/22     &  0.40\,\,$-$\,\,0.55                       &  -6.92\,\,$-$\,\,-6.78       \\
                  &  2016/01/25     &  0.28\,\,$-$\,\,0.50                       &  -7.07\,\,$-$\,\,-6.83        \\
VY Tau            &  2014/12/21     & 0.004\,\,$-$\,\,0.04                       & -9.13\,\,$-$\,\,-8.16        \\
NY Ori            &  2014/12/21     & 0.60\,\,$-$\,\,3.60                        &  \nodata                    \\
                  &  2016/01/31     & 0.03\,\,$-$\,\,0.33                        &  \nodata                    \\
V1143 Ori         &  2014/12/21     & 0.006\,\,$-$\,\,0.01                       &  -9.23\,\,$-$\,\,-9.11       \\
DR Tau            &  2014/10/31     & 1.31\,\,$-$\,\,3.40                        &  -7.11\,\,$-$\,\,-6.69       \\
                  &  2018/03/19-23  & 0.70\,\,$-$\,\,1.74                        &  -7.38\,\,$-$\,\,-6.98       \\
ASASSN-13db       &  2014/12/21     & 0.21\,\,$-$\,\,0.41                        &  -7.48\,\,$-$\,\,-7.17       \\
                  &  2015/02/10     & 0.11\,\,$-$\,\,0.14                        &  -7.76\,\,$-$\,\,-7.64       \\
                  &  2015/10/01     & 0.20\,\,$-$\,\,0.41                        &  -7.48\,\,$-$\,\,-7.18       \\
                  &  2017/02/21     & 0.003\,\,$-$\,\,0.009                      &  -9.26\,\,$-$\,\,-8.85       \\
V1647 Ori         &  2016/01/26     & 7.24\,\,$-$\,\,20.89                       &  -5.72\,\,$-$\,\,-5.26       \\
iPTF 15afq        &  2016/01/27     & 0.72\,\,$-$\,\,3.54                        &  \nodata                    \\
                  &  2017/02/15     & 2.18\,\,$-$\,\,11.20                       &  \nodata                    \\
                  &  2018/01/28     & 0.58\,\,$-$\,\,1.47                        &  \nodata                    \\
PV Cep            &  2015/06/24     & 4.78\,\,$-$\,\,18.60                       &  -6.54\,\,$-$\,\,-5.95       \\
                  &  2016/12/08     & 2.63\,\,$-$\,\,8.04                        &  -6.79\,\,$-$\,\,-6.31       \\
V350 Cep          &  2015/11/08     & 0.49\,\,$-$\,\,0.87                        &  \nodata                    \\
                  &  2018/09/29     & 0.19\,\,$-$\,\,0.32                        &  \nodata                    \\
                  &  2019/07/04     & 0.82\,\,$-$\,\,0.89                        &  \nodata                    \\
                  &  2019/10/02     & 0.66\,\,$-$\,\,1.09                        &  \nodata                    \\
                  &  2019/10/17     & 0.67\,\,$-$\,\,1.31                        &  \nodata                    \\
\cline{1-4}      
\enddata               
\end{deluxetable}

%\begin{landscape}

\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:tab8} Hydrogen physical parameters derived from Balmer, Paschen, and Brackett line ratios.} 
\tablehead{
    Source        & Date (yy/mm/dd) & Bright. level & Series  & N$_{lines}$   & Log[n$_H$(cm$^{-3}$)]   &  T (K)   }                  
\startdata                                                                         
\cline{1-7}                                                                                                                   
XZ Tau            &  2014/12/21     &   H           &  Ba     &  11           &    9.8                  &  7500-8750         \\
                  &  2018/03/21     &   L           &  Ba     &   9           &    9.4                  &  all               \\
UZ Tau E          &  2014/12/22     &   L           &  Ba     &  11           &    9.8                  &  7500-8750         \\
                  &  2016/01/25     &   I           &  Pa+Br  &  4            &    10.6-10.8            &  5000-12500        \\
VY Tau            &  2014/12/21     &   L           &  Ba     &   7           &    9.2-9.4              &  all               \\
%                 &  2016/03/04     &   L           &         &               &                         &                    \\
NY Ori            &  2014/12/21     &   H           &  Pa     &   4           &    9.0-10.4             &  5000-12500        \\
%                 &  2016/01/31     &   L           &         &               &                         &                    \\
V1143 Ori         &  2014/12/21     &   I           &  Ba     &   11          &    9.2-9.4              &  all               \\
DR Tau            &  2014/10/31     &   L           &  Ba+Pa  &   9           &    10.0-10.8            &  5000-12500        \\
                  &  2018/03/19-23  &   L           &Ba+Pa+Br &  20           &    10.6-11.0            &  8750-12500        \\
%ASASSN-13db      &  2014/12/21     &   H           &         &               &                         &                    \\
%                 &  2015/02/10     &   H           &         &               &                         &                    \\
%                 &  2015/10/01     &   H           &         &               &                         &                    \\
ASASSN-13db       &  2017/02/21     &   L           &  Ba     &   5           &      9.4                &  all               \\          
V1647 Ori         &  2016/01/26     &   ?           &  Ba+Pa  &   4           &      9.0-10.0           &  8750-12500        \\
iPTF 15afq        &  2016/01/27     &   L?          &  Pa     &   5           &     9.0-10.6            &  all               \\
%                 &  2017/02/15     &   L           &         &               &                         &                    \\
                  &  2018/01/28     &   L?          &  Pa+Br  &   4           &    10.4-11.0            &  all               \\
%                 &  2019/12/02     &   H           &         &               &                         &                    \\
PV Cep            &  2015/06/24     &   H           &  Pa     &   4           &    11.0                 &  8750-12500        \\
                  &  2016/12/08     &   H           &  Pa+Br  &   6           &    9.0-10.4             &  all               \\
V350 Cep          &  2015/11/08     &   I           &  Pa+Br  &   5           &    10.6-10.8            &  all               \\
%                 &  2018/09/29     &   I           &         &               &                         &                    \\
                  &  2019/07/04     &   I           &  Ba+Pa  &   8           &     9.2-9.8             &  all               \\
                  &  2019/10/02     &   I           &  Ba+Pa  &   8           &     9.2-9.8             &  all               \\                                                                           
                  &  2019/10/17     &   I           &  Ba+Pa  &   8           &     9.2-9.8             &  all               \\
\cline{1-7}                                        
\enddata               
\tablenotetext{a}{Brightness level as retrieved from photometric data. H:high; I:intermediate; L:low.}
\end{deluxetable}
\begin{deluxetable}{cccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_1} XZ Tau: observed lines.} 
\tablehead{&  & 2014/12/21 &  2018/03/21     }                
\startdata      
Line   & $\lambda_{air}$  & \multicolumn{2}{c}{F$\pm\Delta$F}              \\
       & (\AA)            & \multicolumn{2}{c}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)} \\
\cline{1-4}      
H15        & 3711.977   & 3.2$\pm$0.2      & \nodata       \\
H14        & 3721.938   & 3.5$\pm$0.2      & \nodata       \\
H13        & 3734.368   & 3.6$\pm$0.2      & \nodata       \\
H12        & 3750.151   & 4.1$\pm$0.2      & 0.18$\pm$0.02 \\
H11        & 3770.630   & 3.7$\pm$0.2      & 0.22$\pm$0.02 \\
H10        & 3797.898   & 5.3$\pm$0.2      & 0.36$\pm$0.02 \\
H9         & 3835.384   & 6.3$\pm$0.3      & 0.55$\pm$0.02 \\
H8         & 3889.049   & 7.4$\pm$0.2      & 0.88$\pm$0.02 \\
CaII K     & 3933.660   & 51.3$\pm$0.1     & 4.4$\pm$0.02  \\
CaII H/H7  & 3968.470   & 47.9$\pm$0.1     & 4.3$\pm$0.02  \\
H$\delta$  & 4101.702   & 13.8$\pm$0.2     & 1.5$\pm$0.02  \\
H$\gamma$  & 4340.464   & 20.4$\pm$0.2     & 3.0$\pm$0.05  \\
H$\beta$   & 4861.325   & 50.2$\pm$0.3     & 7.6$\pm$0.05  \\
HeI        & 5015.678   & 9.2$\pm$0.2      & 0.6$\pm$0.03  \\
HeI        & 5875.621   & 7.1$\pm$0.2      & 0.9$\pm$0.08  \\
\f{[OI]}   & 6300.304   & 12.4$\pm$0.6     & 12.7$\pm$0.09 \\
\f{[OI]}   & 6363.776   & 3.7$\pm$0.6      & 4.2$\pm$0.09  \\
H$\alpha$  & 6562.800   & 364$\pm$0.6      & 152$\pm$0.09  \\
HeI        & 6678.151   & 3.7$\pm$0.6      & \nodata       \\
\f{[SII]}  & 6730.82    & 4.1$\pm$0.6      & 6.1$\pm$0.09 \\
OI         & 7773.055   & 2.6$\pm$0.9      & \nodata      \\
OI         & 8446.360   & 19.4$\pm$1.2     & 6.0$\pm$2.0 \\
CaII       & 8498.020   & 217.3$\pm$1.2    & 44.1$\pm$1.0 \\
CaII       & 8542.090   & 207.2$\pm$1.2     & 46.3$\pm$1.0 \\
CaII       & 8662.140   & 181.9$\pm$1.2     & 38.1$\pm$1.0 \\
Pa9        & 9229.015   & 15.2$\pm$1.8     &   \nodata     \\
\enddata
\end{deluxetable}
%\end{landscape}

\begin{deluxetable}{ccc|ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_2} UZ Tau E: observed lines.} 
\tablehead{ \multicolumn{3}{c}{2014/12/22} & \multicolumn{3}{c}{2016/01/25} }                
\startdata      
Line & $\lambda_{air}$  & F$\pm\Delta$F                            &  Line    & $\lambda_{vac}$  & F$\pm\Delta$F        \\
     & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)      &          & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)\\
\cline{1-6}                                             
H15           & 3711.977   & 1.7$\pm$0.6                           & Pa$\delta$ & 10052.128        & 59.3$\pm$1.6 \\
H14           & 3721.938   & 2.5$\pm$0.6                           & He I       & 10833.2          & 68.8$\pm$1.0 \\
H13           & 3734.368   & 2.5$\pm$0.6                           & Pa$\gamma$ & 10941.090        & 92.0$\pm$0.9 \\
H12           & 3750.151   & 3.2$\pm$0.6                           & Pa$\beta$  & 12821.59         & 131$\pm$0.5  \\
H11           & 3770.630   & 3.7$\pm$0.6                           & Br12       & 16411.674        & 16.0$\pm$2.3 \\
H10           & 3797.898   & 5.0$\pm$0.6                           & Br11       & 16811.111        & 29.7$\pm$4.3 \\
H9            & 3835.384   & 6.9$\pm$0.9                           & Br10       & 17366.850        & 17.4$\pm$2.1 \\
H8            & 3889.049   & 8.8$\pm$0.7                           & CO 2-0     & 22930            & 14.5$\pm$2.7 \\
CaII K        & 3933.660   & 20.8$\pm$0.7                          & CO 3-1     & 23230            & 18.5$\pm$2.7 \\
CaII H/H7     & 3968.470   & 23.1$\pm$0.7                          & \nodata    & \nodata          & \nodata      \\
HeI           & 4026.191   & 1.4$\pm$0.7                           & \nodata    & \nodata          & \nodata      \\
H$\delta$     & 4101.702   & 14.8$\pm$0.3                          & \nodata    & \nodata          & \nodata      \\
H$\gamma$     & 4340.464   & 20.0$\pm$0.5                          & \nodata    & \nodata          & \nodata      \\
HeI           & 4471.480   & 3.1$\pm$0.5                           & \nodata    & \nodata          & \nodata      \\
H$\beta$      & 4861.325   & 42.7$\pm$0.3                          & \nodata    & \nodata          & \nodata      \\
HeI           & 4921.931   & 4.9$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
HeI           & 5015.678   & 4.3$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
HeI           & 5875.621   & 7.9$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
\f{[OI]}      & 6300.304   & 14.0$\pm$0.4                          & \nodata    & \nodata          & \nodata      \\
\f{[OI]}      & 6363.776   & 3.3$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
H$\alpha$     & 6562.800   & 357$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
HeI           & 6678.151   & 3.6$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
\f{[SII]}     & 6730.82    & 2.1$\pm$0.4                           & \nodata    & \nodata          & \nodata      \\
HeI           & 7065.190   & 3.6$\pm$0.9                           & \nodata    & \nodata          & \nodata      \\
OI            & 8446.360   & 22.4$\pm$0.9                          & \nodata    & \nodata          & \nodata      \\
CaII          & 8498.020   & 92.4$\pm$1.0                          & \nodata    & \nodata          & \nodata      \\
CaII          & 8542.090   & 81.2$\pm$1.0                          & \nodata    & \nodata          & \nodata      \\
CaII          & 8662.140   & 78.8$\pm$1.0                          & \nodata    & \nodata          & \nodata      \\
Pa9           & 9229.015   & 17.9$\pm$1.3                          & \nodata    & \nodata          & \nodata      \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc|ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_3} VY Tau: observed lines.} 
\tablehead{ \multicolumn{3}{c}{2014/12/21} & \multicolumn{3}{c}{2016/03/04} }                
\startdata      
Line    & $\lambda_{air}$  & F$\pm\Delta$F                            &  Line    & $\lambda_{vac}$  & F$\pm\Delta$F        \\
        & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)      &          & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)\\
\cline{1-6}                                             
H10           & 3797.898   & 0.16$\pm$0.04                            & He I        & 10833.2          & 0.5$\pm$0.1    \\
H9            & 3835.384   & 0.19$\pm$0.08                            & CO 2-0      & 22930            & -9.2$\pm$0.7   \\
H8            & 3889.049   & 0.33$\pm$0.12                            & CO 3-1      & 23230            & -3.9$\pm$0.7   \\
CaII K        & 3933.660   & 1.94$\pm$0.12                            & \nodata     & \nodata          & \nodata        \\
CaII H/H7     & 3968.470   & 2.55$\pm$0.12                            & \nodata     & \nodata          & \nodata        \\
H$\delta$     & 4101.702   & 0.47$\pm$0.06                            & \nodata     & \nodata          & \nodata        \\
H$\gamma$     & 4340.464   & 0.97$\pm$0.08                            & \nodata     & \nodata          & \nodata        \\
H$\beta$      & 4861.325   & 2.83$\pm$0.13                            & \nodata     & \nodata          & \nodata        \\
H$\alpha$     & 6562.800   & 11.3$\pm$0.28                            & \nodata     & \nodata          & \nodata        \\
Pa9           & 9229.015   & 2.37$\pm$0.68                            & \nodata     & \nodata          & \nodata        \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_4} NY Ori: observed lines.} 
\tablehead{&  & 2014/12/21 &  2016/01/31     }                
\startdata      
Line  & $\lambda_{air}$  & \multicolumn{2}{c}{F$\pm\Delta$F}              \\
      & (\AA)            & \multicolumn{2}{c}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)} \\
\cline{1-4}      
H15          & 3711.977  & -1.7$\pm$0.4      & -0.09$\pm$0.02 \\
H14          & 3721.938  & -2.2$\pm$0.4      & -0.15$\pm$0.02 \\
H13          & 3734.368  & -2.4$\pm$0.6      & -0.23$\pm$0.02 \\
H12          & 3750.151  & -3.4$\pm$0.4      & -0.22$\pm$0.02 \\
H11          & 3770.630  & -3.0$\pm$0.4      & -0.23$\pm$0.02 \\
H10          & 3797.898  & 1.7(-3.6)$\pm$0.4 & -0.44$\pm$0.02 \\
H9           & 3835.384  & -5.1$\pm$0.4      & -0.76$\pm$0.02 \\
H8           & 3889.049  & 2.6(-4.1)$\pm$0.4 & 0.1(-0.4)$\pm$0.02 \\
CaII K       & 3933.660  & 14.7$\pm$0.1      & 0.6$\pm$0.02 \\    
CaII H/H7    & 3968.470  & 11.0(-3.4)$\pm$0.1& 0.4(-0.1)$\pm$0.02 \\
HeI          & 4026.191  & 1.4$\pm$0.1       & 0.07$\pm$0.03 \\   
H$\delta$    & 4101.702  & 3.7(-5.4)$\pm$0.3 & 0.3(-0.6)$\pm$0.03 \\
H$\gamma$    & 4340.464  & 4.9(-5.1)$\pm$0.3 & 0.4(-0.5)$\pm$0.03 \\
HeI          & 4471.480  & 1.7$\pm$0.3       & \nodata \\
H$\beta$     & 4861.325  & 9.1(-3.6)$\pm$0.3 & 0.9(-0.2)$\pm$0.03\\
HeI          & 4921.931  & 2.0(-1.5)$\pm$0.1 & \nodata \\
HeI          & 5015.678  & 2.0(-2.4)$\pm$0.1 & \nodata \\
HeI          & 5875.621  & 6.5$\pm$0.4       & 0.4$\pm$0.04 \\
\f{[OI]}     & 6300.304  & 0.9$\pm$0.3       & 0.3$\pm$0.04 \\
H$\alpha$    & 6562.800  & 188$\pm$0.4       & 28.7$\pm$0.04 \\
HeI          & 6678.151  & 2.8$\pm$0.3       & 0.3$\pm$0.04  \\
OI           & 8446.360  & 4.7(-2.3)$\pm$0.2 & (-0.8)$\pm$0.1  \\
Pa17         & 8467.253  & \nodata           & (-0.4)$\pm$0.1  \\
CaII         & 8498.020  & 52.7$\pm$0.2      & 2.4$\pm$0.1 \\ 
Pa16         & 8502.483  & \nodata           & (-0.3)$\pm$0.1 \\
CaII         & 8542.090  & 42.4$\pm$0.2      & 1.2$\pm$0.1 \\ 
Pa15         & 8545.383  & \nodata           & (-0.5)$\pm$0.1  \\
Pa14         & 8598.392  & 2.3$\pm$0.3       & (-0.8)$\pm$0.1  \\
CaII         & 8662.140  & 39.0$\pm$0.2      & 1.0$\pm$0.1 \\ 
Pa13         & 8665.018  & \nodata           & -0.8$\pm$0.1   \\
Pa12         & 8750.472  & 3.7$\pm$0.2       & -1.1$\pm$0.2    \\
Pa11         & 8862.783  & 4.2$\pm$0.2       & -1.3$\pm$0.2    \\
Pa10         & 9014.910  & 6.1$\pm$0.3       & -1.6$\pm$0.2   \\
Pa9          & 9229.015  & 10.2$\pm$0.3      & -2.0$\pm$0.4   \\
\enddata
\end{deluxetable}
%\end{landscape}

\begin{deluxetable}{ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_5} V1143 Ori: observed lines.} 
\tablehead{\multicolumn{3}{c}{2014/12/21} }                   
\startdata      
\f{Line} & $\lambda_{air}$  & F$\pm\Delta$F              \\
         & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$) \\
\cline{1-3}      
H14          & 3721.938   & 0.04$\pm$0.01     \\
H13          & 3734.368   & 0.05$\pm$0.01     \\
H12          & 3750.151   & 0.055$\pm$0.005   \\
H11          & 3770.630   & 0.067$\pm$0.005   \\
H10          & 3797.898   & 0.111$\pm$0.006   \\
H9           & 3835.384   & 0.161$\pm$0.006   \\
H8           & 3889.049   & 0.209$\pm$0.006   \\
CaII K       & 3933.660   & 0.371$\pm$0.005   \\
CaII H/H7    & 3968.470   & 0.540$\pm$0.005   \\
H$\delta$    & 4101.702   & 0.322$\pm$0.006   \\
H$\gamma$    & 4340.464   & 0.370$\pm$0.006   \\
HeI          & 4471.480   & 0.043$\pm$0.006   \\
H$\beta$     & 4861.325   & 0.486$\pm$0.005   \\
HeI          & 4921.931   & 0.058$\pm$0.006   \\
HeI          & 5015.678   & 0.056$\pm$0.007   \\
HeI          & 5875.621   & 0.11$\pm$0.01     \\
H$\alpha$    & 6562.800   & 1.55$\pm$0.01     \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc|ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_6} DR Tau: observed lines.} 
\tablehead{ & & 2014/10/31  & 2018/03/19& \multicolumn{3}{c}{2018/03/23}}              
\startdata      
Line &  $\lambda_{air}$ & \multicolumn{2}{c|}{F$\pm\Delta$F} &  Line  & $\lambda_{vac}$ & F$\pm\Delta$F     \\
     & (\AA)            & \multicolumn{2}{c|}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}      &      &(\AA)  & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)\\
\cline{1-7}                                             
H18           & 3691.554   & \nodata               & 1.04$\pm$0.06              & Pa$\delta$  & 10052.128   & 70.1$\pm$1.8 \\
H17           & 3697.151   & \nodata               & 1.35$\pm$0.06              & \f{[SII]}   & 10339.24    & 4.3$\pm$1.8 \\
H16           & 3703.852   & \nodata               & 2.57$\pm$0.08              & He I        & 10833.2     & (-35.7)12.1$\pm$0.1 \\ 
H15           & 3711.977   & 3.0$\pm$0.2           & 2.90$\pm$0.06              & Pa$\gamma$  & 10941.090   & 106.0$\pm$1.8 \\
H14           & 3721.938   & 4.3$\pm$0.3           & 4.1$\pm$0.1                & Pa$\beta$   & 12821.59    & 173.1$\pm$1.8\\
H13           & 3734.368   & 3.5$\pm$0.4           & 4.7$\pm$0.1                & Br14        & 15884.880   & 10.5$\pm$1.6 \\  
H12           & 3750.152   & 4.4$\pm$0.5           & 4.8$\pm$0.1                & Br13        & 16113.714   & 15.4$\pm$1.6 \\ 
H11           & 3770.630   & \nodata               & 4.4$\pm$0.2                & Br12        & 16411.674   & 22.1$\pm$1.6 \\
H10           & 3797.897   & \nodata               & 4.9$\pm$0.2                & Br11        & 16811.111   & 31.5$\pm$1.6 \\ 
H9            & 3835.384   & \nodata               & 5.7$\pm$0.1                & Br10        & 17366.850   & 36.3$\pm$1.6 \\
CaII K        & 3933.660   & 53.5$\pm$0.3          & 18.1$\pm$0.1               & Br$\gamma$  & 21661.20    & 31.4$\pm$1.8 \\ 
CaII H/H7     & 3968.470   & 25.3$\pm$0.3          & 14.0(-0.14)$\pm$0.1        & \nodata     & \nodata     & \nodata         \\  
HeI           & 4026.191   & 2.5$\pm$0.4           & 1.6$\pm$0.1                & \nodata     & \nodata     & \nodata         \\ 
H$\delta$     & 4101.702   & (-2.5)3.1$\pm$0.3     & (-1.4)5.1$\pm$0.1          & \nodata     & \nodata     & \nodata         \\   
H$\gamma$     & 4340.464   & (-1.6)6.0$\pm$0.3     & (-1.7)5.0$\pm$0.1          & \nodata     & \nodata     & \nodata         \\   
HeI           & 4471.480   & 7.5$\pm$0.7           & 4.1$\pm$0.1                & \nodata     & \nodata     & \nodata         \\   
HeII          & 4685.804   & 1.9$\pm$0.7           & 1.5$\pm$0.1                & \nodata     & \nodata     & \nodata         \\ 
HeI           & 4713.146   & \nodata               & 0.6$\pm$0.1                & \nodata     & \nodata     & \nodata         \\ 
H$\beta$      & 4861.325   & (-1.5)30.8$\pm$0.1    & (-2.2)16.5$\pm$0.1         & \nodata     & \nodata     & \nodata         \\   
HeI           & 4921.931   & 15.4$\pm$0.3          & 4.5(-0.4)$\pm$0.1          & \nodata     & \nodata     & \nodata         \\ 
HeI           & 5015.678   & 17.0$\pm$0.3          & 5.5(-0.5)$\pm$0.1          & \nodata     & \nodata     & \nodata         \\ 
HeI           & 5875.621   & 15.3$\pm$0.3          & 11.4$\pm$0.1               & \nodata     & \nodata     & \nodata         \\  
\f{[OI]}      & 6300.304   & 1.8$\pm$0.4           & 2.4$\pm$0.1                & \nodata     & \nodata     & \nodata         \\   
H$\alpha$     & 6562.800   & 407.5$\pm$0.5         & 260.5$\pm$0.3              & \nodata     & \nodata     & \nodata         \\     
HeI           & 6678.151   & 7.2$\pm$0.4           & 5.7$\pm$0.3                & \nodata     & \nodata     & \nodata         \\   
HeI           & 7065.190   & 6.8$\pm$0.4           & 4.1$\pm$0.3                & \nodata     & \nodata     & \nodata         \\  
OI            & 7773.055   & 12.3$\pm$0.4          & 2.9(-3.7)$\pm$0.4          & \nodata     & \nodata     & \nodata         \\   
Pa25          & 8323.424   & \nodata               & 0.8$\pm$0.2                & \nodata     & \nodata     & \nodata         \\ 
Pa24          & 8333.782   & 4.3$\pm$0.4           & 1.2$\pm$0.2                & \nodata     & \nodata     & \nodata         \\        
Pa23          & 8345.552   & 5.0$\pm$0.4           & 1.4$\pm$0.2                & \nodata     & \nodata     & \nodata         \\ 
Pa22          & 8359.003   & 5.7$\pm$0.5           & 2.0$\pm$0.2                & \nodata     & \nodata     & \nodata         \\  
Pa21          & 8374.475   & 8.4$\pm$0.6           & 2.2$\pm$0.2                & \nodata     & \nodata     & \nodata         \\  
Pa20          & 8392.396   & 10.7$\pm$0.6          & 2.8$\pm$0.2                & \nodata     & \nodata     & \nodata         \\       
Pa19          & 8413.317   & 10.7$\pm$0.5          & 4.1$\pm$0.2                & \nodata     & \nodata     & \nodata         \\       
Pa18          & 8437.955   & 15.3$\pm$0.6          & 5.3$\pm$0.2                & \nodata     & \nodata     & \nodata         \\  
OI            & 8446.360   & 44.3$\pm$0.4          & 17.9$\pm$0.6               & \nodata     & \nodata     & \nodata         \\  
Pa17          & 8467.253   & 14.3$\pm$0.5          & 5.7$\pm$0.6                & \nodata     & \nodata     & \nodata         \\   
CaII          & 8498.020   & 237.0$\pm$0.4         & 74.7$\pm$0.3               & \nodata     & \nodata     & \nodata         \\ 
CaII          & 8542.090   & 253.5$\pm$0.4         & 81.8$\pm$0.3               & \nodata     & \nodata     & \nodata         \\     
Pa14          & 8598.392   & 23.8$\pm$0.5          & 13.0$\pm$0.3               & \nodata     & \nodata     & \nodata         \\ 
CaII          & 8662.140   & 214.8$\pm$0.4         & 70.8$\pm$0.5               & \nodata     & \nodata     & \nodata         \\     
Pa12          & 8750.472   & 31.3$\pm$0.5          & 14.9$\pm$0.8               & \nodata     & \nodata     & \nodata         \\     
Pa11          & 8862.783   & 34.4$\pm$0.5          & 19.1$\pm$0.8               & \nodata     & \nodata     & \nodata         \\      
Pa10          & 9014.910   & 39.4$\pm$0.5          & 20.6$\pm$0.8               & \nodata     & \nodata     & \nodata         \\     
Pa9           & 9229.015   & 53.0$\pm$0.5          & 26.5$\pm$0.8               & \nodata     & \nodata     & \nodata         \\     
Pa8           & 9545.971   & 63.1$\pm$2            & 34.7$\pm$1.3               & \nodata     & \nodata     & \nodata         \\     
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc|ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_7} ASASSN-13db: observed lines.} 
\tablehead{ &  &  2014/12/21 & 2015/10/01 & 2017/02/21 & \multicolumn{3}{c}{2015/02/10} }                
\startdata      
Line & $\lambda_{air}$  & \multicolumn{3}{c|}{F$\pm\Delta$F}                         &  Line    & $\lambda_{vac}$  & F$\pm\Delta$F        \\
        & (\AA)         &\multicolumn{3}{c|}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}    &          & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)\\
\cline{1-8}                                             
H9             & 3835.384   & \nodata              & \nodata              & 0.10$\pm$0.02       & He I        & 10833.2           & (-13.3)$\pm$0.1 \\ 
CaII K         & 3933.660   & (-1.9)1.2$\pm$0.2    & (-1.3)6.2$\pm$0.3    & (-0.01)0.21$\pm$0.01& Pa$\beta$   & 12821.59          & 5.7$\pm$1.5     \\
CaII H/H7      & 3968.470   & (-1.0)0.9$\pm$0.2    & (-1.5)3.6$\pm$0.3    & (-0.01)0.32$\pm$0.01& \nodata     & \nodata           & \nodata         \\
H$\delta$      & 4101.702   & \nodata              & \nodata              & 0.25$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
H$\gamma$      & 4340.464   & \nodata              & \nodata              & 0.31$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
H$\beta$       & 4861.325   & -2.6$\pm$0.2         & -3.0$\pm$0.3         & 0.47$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
HeI            & 4921.931   & \nodata              & \nodata              & 0.08$\pm$0.01       & \nodata     & \nodata           & \nodata         \\ 
HeI            & 5015.678   & \nodata              & \nodata              & 0.07$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
HeI            & 5875.621   & \nodata              & \nodata              & 0.08$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
\f{[OI]}       & 6300.304   & \nodata              & \nodata              & 0.09$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
\f{[OI]}       & 6363.776   & \nodata              & \nodata              & 0.04$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
H$\alpha$      & 6562.800   & (-1.4)11.5$\pm$1.0   & (-1.4)27.3$\pm$0.4   & 1.21$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
HeI            & 6678.151   & \nodata              & \nodata              & 0.06$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
\f{[SII]}      & 6716.44    & \nodata              & \nodata              & 0.08$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
\f{[SII]}      & 6730.82    & \nodata              & \nodata              & 0.18$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
CaII           & 8498.020   & 13.1$\pm$0.3         & 12.8$\pm$0.4         & 0.23$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
CaII           & 8542.090   & 13.5$\pm$0.3         & 13.2$\pm$0.4         & 0.24$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
CaII           & 8662.140   & 10.2$\pm$0.3         & 9.8$\pm$0.4          & 0.19$\pm$0.01       & \nodata     & \nodata           & \nodata         \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_8} V1647 Ori: observed lines.} 
\tablehead{ \multicolumn{3}{c}{2016/01/26} }                
\startdata      
Line & $\lambda_{air/vac}$  & F$\pm\Delta$F                      \\
     & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)    \\
\cline{1-3}                                             
\f{[OI]}      & 6300.304   & 0.22$\pm$0.06                       \\ 
H$\alpha$     & 6562.800   & (-0.04)0.60$\pm$0.02                \\
OI            & 7773.055   & 0.03$\pm$0.04 				     	 \\ 
OI            & 8446.360   & 0.18$\pm$0.04                       \\
CaII          & 8498.020   & 1.09$\pm$0.04                       \\
CaII          & 8542.090   & 1.20$\pm$0.04                       \\
CaII          & 8662.140   & 1.09$\pm$0.04                       \\
Pa$\delta$    & 10052.128  & 2.8$\pm$0.3                         \\
He I          & 10833.2    & (-29.8)$\pm$1.0                     \\   
Pa$\gamma$    & 10941.090  & 10.3$\pm$1.0                        \\
Pa$\beta$     & 12821.59   & 73.2$\pm$2.0                        \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc|cccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}

\tablecaption{\label{tab:A_9} iPTF15afq: observed lines.} 
\tablehead{& & 2016/01/27  &2017/02/15  & & & 2018/01/28 & 2019/12/02 }                
\startdata      
Line & $\lambda_{air}$  & \multicolumn{2}{c|}{F$\pm\Delta$F}                        &  Line    & $\lambda_{vac}$  & \multicolumn{2}{c}{F$\pm\Delta$F}        \\
     & (\AA)            & \multicolumn{2}{c|}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}  &          & (\AA)            & \multicolumn{2}{c}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}\\
\cline{1-8}                                             
\f{[OI]}      & 6300.304   & 0.35$\pm$0.01  & 0.21$\pm$0.01                         & Pa$\delta$ & 10052.128      & 0.46$\pm$0.02   & -0.6$\pm$0.1 \\
\f{[OI]}      & 6363.776   & 0.11$\pm$0.01  & 0.08$\pm$0.01                         & \f{[SII]}  & 10320.49       & 0.10$\pm$0.02   & \nodata \\
H$\alpha$     & 6562.800   & 1.46$\pm$0.01  & 1.14$\pm$0.01                         & \f{[SII]}  & 10336.41       & 0.16$\pm$0.02   & \nodata \\
\f{[NII]}     & 6583.46    & 0.03$\pm$0.01  & \nodata                               & He I       & 10833.2        & 0.62$\pm$0.02   & -2.2$\pm$0.1 \\
\f{[SII]}     & 6716.44    & 0.04$\pm$0.01  & 0.03$\pm$0.01                         & Pa$\gamma$ & 10941.090      & 0.67$\pm$0.02   & -1.6$\pm$0.2 \\
\f{[SII]}     & 6730.82    & 0.08$\pm$0.01  & 0.06$\pm$0.01                         & \f{[FeII]} & 12570.2068     & 0.26$\pm$0.02   & \nodata  \\
\f{[FeII]}    & 7155.1742  & 0.14$\pm$0.01  & 0.09$\pm$0.01                         & Pa$\beta$  & 12821.59       & 1.61$\pm$0.02   & -1.9$\pm$0.2 \\
\f{[FeII]}    & 7167.9228  & 0.04$\pm$0.01  & \nodata                               & Br8        & 19450.871      & 0.6$\pm$0.1     & \nodata    \\   
\f{[FeII]}    & 7288.9899  & 0.05$\pm$0.01  & \nodata                               & H2 1-0S(1) & 21218.         & 0.12$\pm$0.02   & \nodata  \\   
\f{[CaII]}    & 7323.89    & 0.10$\pm$0.01  & \nodata                               & Br$\gamma$ & 21661.20       & 0.54$\pm$0.04   & \nodata  \\          
\f{[NiII]}    & 7377.83    & 0.08$\pm$0.01  & \nodata                               & CO 2-0     & 22930          & 2.9$\pm$0.2     & \nodata    \\
\f{[FeII]}    & 7388.1673  & 0.05$\pm$0.01  & \nodata                               & CO 3-1     & 23230          & 3.8$\pm$0.2     & (-4.0)3.6$\pm$0.5 \\ 
\f{[NiII]}    & 7411.61    & 0.04$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
\f{[FeII]}    & 7452.5611  & 0.06$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
\f{[FeII]}    & 8387.181   & 0.09$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
\f{[FeII]}    & 8446.360   & 5.13$\pm$0.01  & 0.08$\pm$0.01                         & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa17          & 8467.253   & 0.04$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
CaII          & 8498.020   & 8.15$\pm$0.01  & 1.01$\pm$0.01                         & \nodata    & \nodata        & \nodata         & \nodata      \\  
CaII          & 8542.090   & 9.84$\pm$0.01  & 1.07$\pm$0.01                         & \nodata    & \nodata        & \nodata         & \nodata      \\ 
Pa14          & 8598.392   & 0.03$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
CaII          & 8662.140   & 0.89$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa12          & 8750.472   & 0.04$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa11          & 8862.783   & 0.06$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa10          & 9014.910   & 0.09$\pm$0.01  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa9           & 9229.015   & 0.18$\pm$0.02  & 0.12$\pm$0.04                         & \nodata    & \nodata        & \nodata         & \nodata      \\
Pa8           & 9545.971   & 0.14$\pm$0.02  & \nodata                               & \nodata    & \nodata        & \nodata         & \nodata      \\
\enddata                                                                                                                           
\end{deluxetable}

\begin{deluxetable}{ccc|ccc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_10} PV Cep: observed lines.} 
\tablehead{& & 2015/06/24    & & & 2016/12/08  }                
\startdata      
Line & $\lambda_{air}$  & F$\pm\Delta$F                         &  Line    & $\lambda_{vac}$  & F$\pm\Delta$F        \\
     & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)   &          & (\AA)            & (10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)\\
\cline{1-6}                                             
H15        & 3711.977   & -0.05$\pm$0.02           & Pa8        & 9548.590       & 32$\pm$2 \\
H14        & 3721.938   & -0.13$\pm$0.02           & Pa$\delta$ & 10052.128      & 48$\pm$2 \\
H13        & 3734.368   & -0.10$\pm$0.02           & \f{[SII]}  & 10320.49       & 36$\pm$3 \\
H12        & 3750.151   & -0.10$\pm$0.02           & \f{[NI]}   & 10400.59       & 20$\pm$3 \\
H11        & 3770.630   & -0.10$\pm$0.02           & He I       & 10833.2        & -43$\pm$1 \\
H10        & 3797.898   & -0.15$\pm$0.02           & Pa$\gamma$ & 10941.090      & 61$\pm$3 \\
H9         & 3835.384   & -0.22$\pm$0.02           & Pa$\beta$  & 12821.59       & 210$\pm$2 \\
H8         & 3889.049   & -0.38$\pm$0.02           & Br14       & 15884.880      & 34$\pm$5 \\   
CaII K     & 3933.660   & (-0.04)0.73$\pm$0.02     & Br13       & 16113.714      & 50$\pm$5 \\   
CaII H/H7  & 3968.470   & -0.28$\pm$0.02           & Br12       & 16411.674      & 60$\pm$5 \\  
H$\delta$  & 4101.702   & -0.23$\pm$0.02           & Br11       & 16811.111      & 65$\pm$5 \\  
H$\gamma$  & 4340.464   & -0.39$\pm$0.02           & Br10       & 17366.850      & 72$\pm$10 \\   
H$\beta$   & 4861.325   &(-0.39)1.58$\pm$0.02      & Br$\gamma$ & 21661.20       & 49$\pm$8   \\     
HeI        & 4921.931   &  0.61$\pm$0.04           & C0 2-0     &  22930         & 161$\pm$20  \\              
HeI        & 5015.678   &  0.47$\pm$0.04           & \nodata    & \nodata        & \nodata      \\   
\f{[OI]}   & 6300.304   & 4.68$\pm$0.07            & \nodata    & \nodata        & \nodata      \\           
\f{[OI]}   & 6363.776   & 1.61$\pm$0.07            & \nodata    & \nodata        & \nodata      \\                                                                    
H$\alpha$  & 6562.800   & 52.8$\pm$0.04            & \nodata    & \nodata        & \nodata      \\   
HeI        & 6678.151   & 0.65$\pm$0.04            & \nodata    & \nodata        & \nodata      \\   
OI         & 7773.055   & 2.11$\pm$0.09            & \nodata    & \nodata        & \nodata      \\   
Pa19       & 8413.317   & 2.00$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
Pa18       & 8437.955   & 2.51$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
OI         & 8446.360   & 13.9$\pm$0.09            & \nodata    & \nodata        & \nodata      \\   
Pa17       & 8467.253   & 3.97$\pm$0.09            & \nodata    & \nodata        & \nodata      \\   
CaII       & 8498.020   & 79.6$\pm$0.09            & \nodata    & \nodata        & \nodata      \\    
CaII       & 8542.090   & 69.4$\pm$0.09            & \nodata    & \nodata        & \nodata      \\   
Pa14       & 8598.392   & 4.41$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
CaII       & 8662.140   & 61.9$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
Pa12       & 8750.472   & 5.81$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
Pa11       & 8862.783   & 6.34$\pm$0.09            & \nodata    & \nodata        & \nodata      \\         
Pa10       & 9014.910   & 7.22$\pm$0.13            & \nodata    & \nodata        & \nodata      \\         
Pa9        & 9229.015   & 8.16$\pm$0.13            & \nodata    & \nodata        & \nodata      \\         
\enddata                                             
\end{deluxetable}

\begin{deluxetable}{cccc|ccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:A_11}V350 Cep: observed lines.}          
\tablehead{&             & 2015/11/08    & 2018/09/29             &         &                 & 2019/07/04 & 2019/10/02 & 2019/10/17}                
\startdata      
 Line    & $\lambda_{vac}$  & \multicolumn{2}{c|}{F$\pm\Delta$F}   &    Line & $\lambda_{air}$  & \multicolumn{3}{c}{F$\pm\Delta$F}                         \\
 & (\AA) & \multicolumn{2}{c|}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}&         & (\AA)            &  \multicolumn{3}{c}{(10$^{-14}$ erg s$^{-1}$ cm$^{-2}$)}  \\
\cline{1-9}                                             
Pa$\delta$ & 10052.128  & 2.8$\pm$0.2    & 1.1$\pm$0.1            &    CaII K     & 3933.660   & 1.48$\pm$0.08     & 2.17$\pm$0.03        & 2.24$\pm$0.02   \\
\f{[SII]}  & 10320.49   & 1.2$\pm$0.2    & \nodata                &    CaII H/H7  & 3968.470   & 0.85$\pm$0.07     & 0.67$\pm$0.03        & 1.03$\pm$0.02   \\
He I       & 10833.2    & -2.2$\pm$0.1   & -1.2$\pm$0.1           &    H$\delta$  & 4101.702   & 0.27$\pm$0.07     & 0.48$\pm$0.08        & 0.48$\pm$0.03   \\
Pa$\gamma$ & 10941.090  & 2.9$\pm$0.1    & 1.5$\pm$0.1            &    H$\gamma$  & 4340.464   & 0.32$\pm$0.05     & 0.65$\pm$0.08        & 0.58$\pm$0.03   \\   
Pa$\beta$  & 12821.59   & 4.1$\pm$0.1    & 1.6$\pm$0.1            &    H$\beta$   & 4861.325   & 0.78$\pm$0.04     &(-0.09)1.50$\pm$0.02  & 1.45$\pm$0.03   \\
Br12       & 16411.674  & 1.4$\pm$0.2    & \nodata                &    HeI        & 4921.931   & 0.39$\pm$0.05     & 0.61$\pm$0.02        & 0.63$\pm$0.03   \\ 
Br11       & 16811.111  & 1.9$\pm$0.5    & \nodata                &    HeI        & 5015.678   & 0.35$\pm$0.03     & 0.54$\pm$0.04        & 0.55$\pm$0.03   \\        
Br10       & 17366.850  & 1.0$\pm$0.2    & \nodata                &    \f{[OI]}   & 6300.304   & 0.88$\pm$0.04     & 0.96$\pm$0.01        & 1.24$\pm$0.04   \\   
H2 1-0S(1) & 21218.     & 0.38$\pm$0.02  & \nodata                &    \f{[OI]}   & 6363.776   & 0.30$\pm$0.04     & 0.37$\pm$0.01        & 0.36$\pm$0.04   \\    
Br$\gamma$ & 21661.20   & 0.97$\pm$0.07  & \nodata                &    H$\alpha$  & 6562.800   & 9.76$\pm$0.04     & 16.1$\pm$0.01        & 15.0$\pm$0.04   \\ 
\nodata    & \nodata    & \nodata        & \nodata                &    HeI        & 6678.151   & 0.14$\pm$0.04     & 0.19$\pm$0.01        & 0.17$\pm$0.04   \\      
\nodata    & \nodata    & \nodata        & \nodata                &    OI         & 7773.055   & 0.46$\pm$0.09     & 0.43$\pm$0.01        & 0.49$\pm$0.04   \\ 
\nodata    & \nodata    & \nodata        & \nodata                &    Pa19       & 8413.317   & 0.07$\pm$0.02     & 0.06$\pm$0.02        & \nodata         \\ 
\nodata    & \nodata    & \nodata        & \nodata                &    Pa18       & 8437.955   & 0.10$\pm$0.02     & \nodata              & \nodata         \\          
\nodata    & \nodata    & \nodata        & \nodata                &    OI         & 8446.360   & 0.59$\pm$0.02     & 0.92$\pm$0.06        & 0.77$\pm$0.05   \\   
\nodata    & \nodata    & \nodata        & \nodata                &    Pa17       & 8467.253   & 0.33$\pm$0.02     & 0.32$\pm$0.06        & 0.35$\pm$0.05   \\   
\nodata    & \nodata    & \nodata        & \nodata                &    CaII       & 8498.020   & 7.04$\pm$0.02     & 6.95$\pm$0.06        & 7.93$\pm$0.05   \\           
\nodata    & \nodata    & \nodata        & \nodata                &    CaII       & 8542.090   & 8.17$\pm$0.02     & 8.14$\pm$0.06        & 9.27$\pm$0.05   \\                                                                    
\nodata    & \nodata    & \nodata        & \nodata                &    Pa14       & 8598.392   & 0.35$\pm$0.04     & 0.41$\pm$0.06        & 0.40$\pm$0.05   \\   
\nodata    & \nodata    & \nodata        & \nodata                &    CaII       & 8662.140   & 7.48$\pm$0.04     & 7.30$\pm$0.06        & 8.16$\pm$0.05   \\   
\nodata    & \nodata    & \nodata        & \nodata                &    Pa12       & 8750.472   & 0.46$\pm$0.04     & 0.56$\pm$0.06        & 0.46$\pm$0.05   \\   
\nodata    & \nodata    & \nodata        & \nodata                &    Pa11       & 8862.783   & 0.47$\pm$0.04     & 0.50$\pm$0.06        & 0.55$\pm$0.05   \\         
\nodata    & \nodata    & \nodata        & \nodata                &    Pa10       & 9014.910   & 0.6$\pm$0.1       & 0.63$\pm$0.06        & 1.04$\pm$0.06   \\         
\nodata    & \nodata    & \nodata        & \nodata                &    Pa9        & 9229.015   & 1.0$\pm$0.1       & 0.97$\pm$0.07        & 1.4$\pm$0.2     \\   
\enddata                                                                                                          
\end{deluxetable}
